A Data-Driven Approach to Connection Modeling

The study of motion in animals and robots has been aided by insights from geometric mechanics. In friction dominated systems, a mechanical "connection" can provide a high fidelity mechanical model. The connection is a co-vector (Lie algebra) valued map on the configuration space of the system. As such, empirically estimating a global model of the connection requires a truly exhaustive collection of experiments, and is thus prohibitive on all systems with even a moderate number of degrees of freedom. In this work, insights from data driven oscillator theory enable us to define a framework for estimating a local model of a connection in the vicinity of observed animal and robot gait cycles. The estimates are produced directly from motion capture data of a stochastically perturbed cyclic behavior. We demonstrate the model extraction process under noisy, experiment-like conditions by simulating planar multi-segment serpentine swimmers in a low Reynolds number (viscous-friction) environment. Following this, we assess model accuracy in the presence of observation error. Validating our method's capability to produce accurate models in the presence of simulated system and observational noise motivates its usage on real robotic and biological systems.

==> arxiv34_eps.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arxiv34.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1161.1218919bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4435021)%
    \put(0,0){\includegraphics[width=\unitlength]{arxiv34.pdf}}%
    \put(0.55095507,0.14987622){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{average estimation error}}}}%
    \put(0.61009026,0.05308764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{observational white noise magnitude $\omega$}}}%
    \put(0.11771034,0.32643043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Data-Driven Approximation Error}}}%
    \put(0.11770396,0.29404122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\err{D}} = |\overline{\bvels{D} - \bvels{G}}|$}}}%
    \put(0.19364172,0.05475708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{2}\eta$}}}%
    \put(0.29892478,0.05751304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.39646851,0.05430065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\eta$}}}%
    \put(0.06164426,0.05160309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{system noise}}}%
    \put(0.06651444,0.16841341){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{average model error}}}}%
    \put(0.11560112,0.391863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Analytical Approximation Error}}}%
    \put(0.11559471,0.3594738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\err{A}} = |\overline{\bvels{A} - \bvels{G}}|$}}}%
    \put(0.02936381,0.05084574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[A]}}}%
    \put(0.53413239,0.05194813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[B]}}}%
    \put(0.58809319,0.32692288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Error to Perfect Measurements }}}%
    \put(0.58808681,0.29453366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\err{D_G}} = |\overline{\bvels{D} - \bvels{G}}|$}}}%
    \put(0.58598397,0.39235545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Error to Imperfect Measurements}}}%
    \put(0.58597756,0.35996624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\err{D_O}} = |\overline{\bvels{D} - \bvels{O}}|$}}}%
  \end{picture}%
\endgroup%


==> hopf2_eps.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hopf2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1654.68890625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21089706)%
    \put(0,0){\includegraphics[width=\unitlength]{hopf2.pdf}}%
    \put(0.00704303,0.18830544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{noisty Hopf oscillator}}}%
    \put(0.00828004,0.1685536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{trajectories}}}%
    \put(0.20129142,0.18830544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{time series shape data}}}%
    \put(0.4046054,0.18830544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{vector field of shape}}}%
    \put(0.40413326,0.1685536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{velocities}}}%
    \put(0.60520382,0.18900116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{scatterplot of data at}}}%
    \put(0.6050905,0.1685536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{each phase}}}%
    \put(0.80535494,0.18900116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{projection of shape on}}}%
    \put(0.80577627,0.1685536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{limit cycle}}}%
  \end{picture}%
\endgroup%


==> sae2_eps.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sae2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1239.82158203bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60673237)%
    \put(0,0){\includegraphics[width=\unitlength]{sae2.pdf}}%
    \put(0.48271137,0.55255816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05991648\unitlength}\raggedright \end{minipage}}}%
    \put(0.77860647,0.65764239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.24428928,0.57448362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gait}}}%
    \put(0.24428928,0.54661004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cycles 13-18}}}%
    \put(0.24428928,0.51785015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Template}}}%
    \put(0.24203787,0.28237305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gait}}}%
    \put(0.24203787,0.25449947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cycles 13-18}}}%
    \put(0.24203787,0.22573959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Template}}}%
    \put(0.07311142,0.44956857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ground Truth $\bvels{G}$}}}%
    \put(0.32246446,0.4495686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Analytical Approx $\bvels{A}$}}}%
    \put(0.3214781,0.4194995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Template $\bvels{T}$}}}%
    \put(0.07299114,0.41949919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Data Driven Approx $\bvels{D}$}}}%
    \put(0.5935819,0.46777132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{($\err{D}$,$\err{A}$)}}}%
    \put(0.92194133,0.46777124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\overline{\err{D}},\overline{\err{A}})$}}}%
    \put(0.71149875,0.46777139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\err{D},\err{A})+\sigma_(\err{D},\err{A})$}}}%
    \put(0.69582553,0.33561135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi$ = asymptotic phase}}}%
    \put(0.07024669,0.15036426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ground Truth $\bvels{G}$}}}%
    \put(0.31959975,0.15036426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Analytical Approx $\bvels{A}$}}}%
    \put(0.31861345,0.12029519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Template $\bvels{T}$}}}%
    \put(0.07012643,0.12029494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Data Driven Approx $\bvels{D}$}}}%
    \put(0.69605285,0.03490236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi$ = asymptotic phase}}}%
    \put(0.56574995,0.5333218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Data Driven Approximation Error}}}%
    \put(0.5652731,0.50118055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Analytical Approximation Error}}}%
    \put(0.56806994,0.22565664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Data Driven Approximation Error}}}%
    \put(0.56759309,0.19351539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Analytical Approximation Error}}}%
    \put(0.60801253,0.57785599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Platform Complexity: 2 Degrees of Freedom}}}%
    \put(0.60801253,0.26890033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Platform Complexity: 8 Degrees of Freedom}}}%
    \put(0.59730172,0.1589798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{($\err{D}$,$\err{A}$)}}}%
    \put(0.92566108,0.15897967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\overline{\err{D}},\overline{\err{A}})$}}}%
    \put(0.71521853,0.15897983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\err{D},\err{A})+\sigma_(\err{D},\err{A})$}}}%
    \put(0.071509,0.31761355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cycles}}}%
    \put(0.0717019,0.0382252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cycles}}}%
    \put(0.41265514,0.50554677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_1$}}}%
    \put(0.45827938,0.56146735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_2$}}}%
  \end{picture}%
\endgroup%

